Expressive Power of Implicit Models: Rich Equilibria and Test-Time Scaling

Implicit models, an emerging model class, compute outputs by iterating a single parameter block to a fixed point. This architecture realizes an infinite-depth, weight-tied network that trains with constant memory, significantly reducing memory needs for the same level of performance compared to explicit models. While it is empirically known that these compact models can often match or even exceed the accuracy of larger explicit networks by allocating more test-time compute, the underlying mechanism remains poorly understood. We study this gap through a nonparametric analysis of expressive power. We provide a strict mathematical characterization, showing that a simple and regular implicit operator can, through iteration, progressively express more complex mappings. We prove that for a broad class of implicit models, this process lets the model's expressive power scale with test-time compute, ultimately matching a much richer function class. The theory is validated across four domains: image reconstruction, scientific computing, operations research, and LLM reasoning, demonstrating that as test-time iterations increase, the complexity of the learned mapping rises, while the solution quality simultaneously improves and stabilizes.

==> gnn-deq.tikz <==
\begin{tikzpicture}

\definecolor{modernblue}{RGB}{52, 152, 255}   % Vibrant blue
\definecolor{modernred}{RGB}{255, 76, 60}     % Bright red
\definecolor{moderngreen}{RGB}{50, 200, 50}  % Fresh green
\definecolor{moderngray}{RGB}{150,150,150} % Vivid yellow
\definecolor{modernyellow}{RGB}{255,210,0}

% \newcommand{\xone}{{\color{modernblue}x_1}}
% \newcommand{\xtwo}{{\color{modernred}x_2}}
% \newcommand{\xthr}{{\color{moderngreen}x_3}}
\newcommand{\xone}{{y_1}}
\newcommand{\xtwo}{{y_2}}
\newcommand{\xthr}{{y_3}}


%% ------ Part I: A linear program -------------

\node[align=center, rounded corners] (obj) at (-2.5,1) { %, fill=moderngray
\small
    \setlength{\tabcolsep}{1pt} % Reduce the space between columns
    \begin{tabular}{rrrrrrl}
    $\min$ & $c_1 ~ \xone$ & $+$ & $c_2 ~ \xtwo$ & $+$ & $c_3 ~ \xthr$ & \\ [6pt]
    s.t. & $l_1 \leq \xone $ & $\leq u_1,$ & $l_2 \leq \xtwo$ & $ \leq u_2,$ & $l_3 \leq \xthr$ & $\leq u_3$ \\ [6pt]
    & $A_{11} ~ \xone$ & $+$ & $A_{12} ~ \xtwo$ & & & $= b_1$ \\ [6pt]
    & & & $A_{22} ~ \xtwo$ & $+$ & $A_{23} ~ \xthr$ & $\leq b_2$ \\ [6pt]
    \end{tabular} 
    \\
};

    \begin{scope}[on background layer]

    \fill[fill=moderngreen] (-4.8, 0.05) rectangle (0.6, 0.45);
    \fill[fill=moderngreen] (-4.8, 0.65) rectangle (0.6,1.05);

    \fill[fill=modernblue] (-4.29, -0.2) rectangle (-3.83,2.5);
    \fill[fill=modernblue] (-2.43, -0.2) rectangle (-1.97,2.5);
    \fill[fill=modernblue] (-0.55, -0.2) rectangle (-0.09,2.5);
    \end{scope}




%% ------ Part II: (Static) graph representation -------------


\tikzset{
  gridnode/.style={
    matrix of nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    inner sep=0pt,
    outer sep=0pt,
    nodes={
      draw,
      align=center,
      font=\normalsize,     % normal font size
      inner sep=0.6pt,      % tighten padding
      text height=2.2ex,    % fixed row height (top)
      text depth=0.6ex,     % fixed row height (descenders)
      anchor=center
    }
  },
  gridG/.style={gridnode, nodes={fill=moderngreen}}, % constraints
  gridB/.style={gridnode, nodes={fill=modernblue}}   % variables
}


% --- Constraint nodes (left) ---
\matrix (c1) at (1.5,2) [gridG, label={[yshift=-0.7ex]above:node $W_1$}] {%
  $b_1$ & $=$ \\};

\matrix (c2) at (1.5,0.2) [gridG, label={[yshift=-0.7ex]above:node $W_2$}] {%
  $b_2$ & $\leq$ \\};

% --- Variable nodes (right) ---
\matrix (v1) at (3.5,2) [gridB, label={[yshift=-0.7ex]above:node $V_1$}] {%
  $c_1$ & $l_1$ & $u_1$ \\};

\matrix (v2) at (3.5,1.1) [gridB, label={[yshift=-0.7ex]above:node $V_2$}] {%
  $c_2$ & $l_2$ & $u_2$ \\};

\matrix (v3) at (3.5,0.2) [gridB, label={[yshift=-0.7ex]above:node $V_3$}] {%
  $c_3$ & $l_3$ & $u_3$ \\};

% --- Edges ---
\draw (c1.east) -- (v1.west) node[midway, above] {$A_{11}$};
\draw (c1.east) -- (v2.west) node[midway, above, yshift=-2pt] {$A_{12}$};
\draw (c2.east) -- (v2.west) node[midway, above] {$A_{22}$};
\draw (c2.east) -- (v3.west) node[midway, below, yshift=2pt] {$A_{23}$};






%% ------ Part III: Implicit GNN iteratively applied on the graph -------------

% --- Constraint nodes (left) ---
\matrix (c11) at (5,2.2) [gridG] {%
  $\quad$ \\};

\matrix (c12) at (5,0.8) [gridG] {%
  $\quad$ \\};

% --- Variable nodes (right) ---
\matrix (v11) at (6.3,2.2) [gridB] {%
  $\quad$ & |[fill=modernyellow]| $z_1^{(0)}$ \\};

\matrix (v12) at (6.3,1.5) [gridB] {%
  $\quad$ & |[fill=modernyellow]| $z_2^{(0)}$ \\};

\matrix (v13) at (6.3,0.8) [gridB] {%
  $\quad$ & |[fill=modernyellow]| $z_3^{(0)}$ \\}; % keep your label as-is

  % Group boxes to span with braces
\node[inner sep=1.5pt, fit=(c11) (c12) (v11-1-1) (v12-1-1) (v13-1-1)] (staticBox) {};
\node[inner sep=1.5pt, fit=(v11-1-2) (v12-1-2) (v13-1-2)] (zBox) {};

        % --- Edges ---
\draw (c11.east) -- (v11.west);
\draw (c11.east) -- (v12.west);
\draw (c12.east) -- (v12.west);
\draw (c12.east) -- (v13.west);

% Group boxes to span with braces
\node[inner sep=1.5pt, fit=(c11) (c12) (v11-1-1) (v12-1-1) (v13-1-1)] (staticBox) {};
\node[inner sep=1.5pt, fit=(v11-1-2) (v12-1-2) (v13-1-2)] (zBox) {};

% Underbrace for yellow column:  \vz_0
\draw[decorate, decoration={brace,mirror,amplitude=5pt}]
  ($(zBox.south west)$) -- ($(zBox.south east)$)
  node[midway, yshift=-8pt] {$\vz_0$};

% Underbrace for green + blue (non-yellow):  static parts
\draw[decorate, decoration={brace,mirror,amplitude=5pt}]
  ($(staticBox.south west)+(0,-6pt)$) -- ($(staticBox.south east)+(0,-6pt)$)
  node[midway, yshift=-10pt] {static parts};


\node[inner sep=0pt, anchor=center] at (7.1,1.5) {$\Rightarrow$};

% --- Constraint nodes (left) ---
\matrix (c21) at (7.5,2.2) [gridG] {%
  $\quad$ \\};

\matrix (c22) at (7.5,0.8) [gridG] {%
  $\quad$ \\};

% --- Variable nodes (right) ---
\matrix (v21) at (8.8,2.2) [gridB] {%
  $\quad$ & |[fill=modernyellow]| $z_1^{(t)}$ \\};

\matrix (v22) at (8.8,1.5) [gridB] {%
  $\quad$ & |[fill=modernyellow]| $z_2^{(t)}$ \\};

\matrix (v23) at (8.8,0.8) [gridB] {%
  $\quad$ & |[fill=modernyellow]| $z_3^{(t)}$ \\}; % keep your label as-is

        % --- Edges ---
\draw (c21.east) -- (v21.west);
\draw (c21.east) -- (v22.west);
\draw (c22.east) -- (v22.west);
\draw (c22.east) -- (v23.west);


% Group boxes to span with braces
\node[inner sep=1.5pt, fit=(c21) (c22) (v21-1-1) (v22-1-1) (v23-1-1)] (staticBox2) {};
\node[inner sep=1.5pt, fit=(v21-1-2) (v22-1-2) (v23-1-2)] (zBox2) {};

% Underbrace for yellow column:  \vz_0
\draw[decorate, decoration={brace,mirror,amplitude=5pt}]
  ($(zBox2.south west)$) -- ($(zBox2.south east)$)
  node[midway, yshift=-8pt] {$\vz_t$};

% Underbrace for green + blue (non-yellow):  static parts
\draw[decorate, decoration={brace,mirror,amplitude=5pt}]
  ($(staticBox2.south west)+(0,-6pt)$) -- ($(staticBox2.south east)+(0,-6pt)$)
  node[midway, yshift=-10pt] {static parts};




\draw[draw=moderngray, dashed, rounded corners=4pt, line width=1pt] (-5.5, -0.25)  rectangle (0.65, 2.6);

\draw[draw=moderngray, dashed, rounded corners=4pt, line width=1pt] (0.82, -0.25)  rectangle (4.25, 2.6);

\draw[draw=moderngray, dashed, rounded corners=4pt, line width=1pt] (4.5, -0.25)  rectangle (9.5, 2.6);


\node[anchor=north, text=moderngray, yshift=-6pt]
  at ($(-5.5,-0.25)!0.5!(0.65,-0.25)$) {A linear program};

\node[anchor=north, text=moderngray, yshift=-6pt]
  at ($(0.9,-0.25)!0.5!(4.2,-0.25)$) {Graph representation};

\node[anchor=north, text=moderngray, yshift=-6pt]
  at ($(4.45,-0.25)!0.5!(10.0,-0.25)$) {Implicit GNN iteratively called};


\end{tikzpicture}


==> toy-diagram.tikz <==

\begin{tikzpicture}

  \pgfplotsset{
    every axis/.append style={
      title style={at={(0.5,-0.18)}, anchor=north, font=\footnotesize}
    }
  }

\begin{groupplot}[
    group style={group size=5 by 1, horizontal sep=0.3cm},
    width=5cm, height=4cm,
    axis lines=middle,
    xmin=-2, xmax=3,
    ymin=-10, ymax=10,
    samples=50,
    clip=false,
    xlabel={$x$}, ylabel={$y$},
    tick align=outside,
    % legend style={draw=none, fill=none, font=\small},
]

% ---------------- Column 1: f(x) ----------------
\nextgroupplot[title={Target map $\cF(x)$}]
% f on three domains to avoid singularities
\addplot[thick, domain=-2:0] {-x};
\addplot[thick, domain=0.1:0.9] {1/x + 1/(x-1)};
\addplot[thick, domain=1.1:3] {1/(x-1) - 1/x};
% Asymptotes
\addplot[dashed] coordinates {(0,-10) (0,10)};
\addplot[dashed] coordinates {(1,-10) (1,10)};

% ---------------- Column 4: y10 = (1-(1-eps)^10) f ----------------
\nextgroupplot[title={$y_1(x)$}]
\addplot[thick, domain=-2:0] {(1 - (1 - min(0.1, abs(x*x*(x-1)*(x-1))))^5) * (-x)};
\addplot[thick, domain=0:1] {(1 - (1 - min(0.5, abs(x*x*(x-1)*(x-1))))^5) * (1/x + 1/(x-1))};
\addplot[thick, domain=1:3] {(1 - (1 - min(0.5, abs(x*x*(x-1)*(x-1))))^5) * (1/(x-1) - 1/x)};
\addplot[dashed] coordinates {(0,-10) (0,10)};
\addplot[dashed] coordinates {(1,-10) (1,10)};

% ---------------- Column 4: y10 = (1-(1-eps)^20) f ----------------
\nextgroupplot[title={$y_2(x)$}]
\addplot[thick, domain=-2:0] {(1 - (1 - min(0.1, abs(x*x*(x-1)*(x-1))))^20) * (-x)};
\addplot[thick, domain=0:1] {(1 - (1 - min(0.5, abs(x*x*(x-1)*(x-1))))^20) * (1/x + 1/(x-1))};
\addplot[thick, domain=1:3] {(1 - (1 - min(0.5, abs(x*x*(x-1)*(x-1))))^20) * (1/(x-1) - 1/x)};
\addplot[dashed] coordinates {(0,-10) (0,10)};
\addplot[dashed] coordinates {(1,-10) (1,10)};

% ---------------- Column 4: y10 = (1-(1-eps)^100) f ----------------
\nextgroupplot[title={$y_t(x)$}]
\addplot[thick, domain=-2:0] {(1 - (1 - min(0.1, abs(x*x*(x-1)*(x-1))))^100) * (-x)};
\addplot[thick, domain=0:1] {(1 - (1 - min(0.5, abs(x*x*(x-1)*(x-1))))^100) * (1/x + 1/(x-1))};
\addplot[thick, domain=1:3] {(1 - (1 - min(0.5, abs(x*x*(x-1)*(x-1))))^100) * (1/(x-1) - 1/x)};
\addplot[dashed] coordinates {(0,-10) (0,10)};
\addplot[dashed] coordinates {(1,-10) (1,10)};

% ---------------- Column 1: f(x) ----------------
\nextgroupplot[title={Fixed-point map $y_\ast(x)$}]
% f on three domains to avoid singularities
\addplot[thick, domain=-2:0] {-x};
\addplot[thick, domain=0.1:0.9] {1/x + 1/(x-1)};
\addplot[thick, domain=1.1:3] {1/(x-1) - 1/x};
% Asymptotes
\addplot[dashed] coordinates {(0,-10) (0,10)};
\addplot[dashed] coordinates {(1,-10) (1,10)};

\end{groupplot}
\end{tikzpicture}

